Scalar and tensor resonances in $J/\psi$ radiative decays

We perform a systematic analysis of the $J/\psi \to \gamma \pi^0\pi^0$ and $\to \gamma K_S^0 K_S^0$ partial waves measured by BESIII. We use a large set of amplitude parametrizations to reduce the model bias. We determine the physical properties of seven scalar and tensor resonances in the 1-2.5 GeV mass range. These include the well known $f_0(1500)$ and $f_0(1710)$, that are considered to be the primary glueball candidates. The hierarchy of resonance couplings determined from this analysis favors the latter as the one with the largest glueball component.

==> tabs-supp-material/denominator-table-inputcddcm11newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $-0.061$ & $-0.059 \pm 0.072$ & $g^{S,1}_{K\bar K}$ & $0.776$ & $0.793 \pm 0.224$ & $g^{S,1}_{\rho\rho}$ & $-0.667$ & $-0.653 \pm 0.092$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $0.607$ & $0.621 \pm 0.059$ & $g^{S,2}_{K\bar K}$ & $0.952$ & $0.952 \pm 0.082$ & $g^{S,2}_{\rho\rho}$ & $0.417$ & $0.417 \pm 0.015$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $4.410$ & $4.435 \pm 0.228$ & $g^{S,3}_{K\bar K}$ & $8.443$ & $8.444 \pm 0.505$ & $g^{S,3}_{\rho\rho}$ & $-0.401$ & $-0.401 \pm 0.037$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $3.275$ & $3.327 \pm 0.579$ & $g^{D,1}_{K\bar K}$ & $1.413$ & $1.378 \pm 0.223$ & $g^{D,1}_{\rho\rho}$ & $0.283$ & $0.215 \pm 0.439$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-0.614$ & $-0.817 \pm 0.732$ & $g^{D,2}_{K\bar K}$ & $4.596$ & $4.665 \pm 0.446$ & $g^{D,2}_{\rho\rho}$ & $1.113$ & $1.250 \pm 0.515$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $-57.319$ & $-57.530 \pm 3.561$ & $g^{D,3}_{K\bar K}$ & $52.174$ & $52.687 \pm 4.079$ & $g^{D,3}_{\rho\rho}$ & $14.094$ & $14.268 \pm 2.262$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $0.908$ & $0.901 \pm 0.328$ & $m^2_{S,2}$ & $3.161$ & $3.170 \pm 0.045$ & $m^2_{S,3}$ & $7.700$ & $7.741 \pm 0.268$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.954$ & $1.970 \pm 0.042$ & $m^2_{D,2}$ & $2.650$ & $2.683 \pm 0.136$ & $m^2_{D,3}$ & $11.921$ & $11.889 \pm 0.822$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$2.512$ & $2.527 \pm 0.120$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-290.233$ & $-294.927 \pm 29.460$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$3.380$ & $3.380 \pm 0.126$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$282.875$ & $287.534 \pm 20.077$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$95.463$ & $97.541 \pm 16.022$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$4.752$ & $4.725 \pm 0.159$ & $c^{D,0}_{K\bar K,K\bar K}$ &$-228.333$ & $-234.485 \pm 30.352$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$-86.069$ & $-88.340 \pm 13.787$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$0.040$ & $0.007 \pm 0.102$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-25.988$ & $-27.507 \pm 10.715$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.495$ & $0.502 \pm 0.035$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-18.417$ & $-18.815 \pm 3.768$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$0.015$ & $0.020 \pm 0.066$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$16.215$ & $16.762 \pm 3.339$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-0.775$ & $-0.754 \pm 0.100$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-20.303$ & $-21.139 \pm 3.923$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputcddcm3newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $0.651$ & $0.613 \pm 0.114$ & $g^{S,1}_{K\bar K}$ & $0.931$ & $0.961 \pm 0.087$ & $g^{S,1}_{\rho\rho}$ & $0.610$ & $0.620 \pm 0.032$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $0.223$ & $0.229 \pm 0.011$ & $g^{S,2}_{K\bar K}$ & $-0.188$ & $-0.194 \pm 0.018$ & $g^{S,2}_{\rho\rho}$ & $-0.314$ & $-0.322 \pm 0.025$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $1.219$ & $1.307 \pm 0.345$ & $g^{S,3}_{K\bar K}$ & $1.263$ & $1.329 \pm 0.355$ & $g^{S,3}_{\rho\rho}$ & $-0.292$ & $-0.271 \pm 0.049$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $2.381$ & $2.547 \pm 0.576$ & $g^{D,1}_{K\bar K}$ & $6.949$ & $6.097 \pm 1.373$ & $g^{D,1}_{\rho\rho}$ & $61.196$ & $59.850 \pm 11.460$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $0.137$ & $0.426 \pm 0.238$ & $g^{D,2}_{K\bar K}$ & $1.463$ & $2.176 \pm 0.488$ & $g^{D,2}_{\rho\rho}$ & $-5.565$ & $-13.785 \pm 5.501$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $1.061$ & $1.047 \pm 0.029$ & $g^{D,3}_{K\bar K}$ & $0.350$ & $0.332 \pm 0.046$ & $g^{D,3}_{\rho\rho}$ & $0$ & $0$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $4.247$ & $4.301 \pm 0.112$ & $m^2_{S,2}$ & $2.293$ & $2.306 \pm 0.044$ & $m^2_{S,3}$ & $6.406$ & $6.455 \pm 0.130$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $19.512$ & $17.544 \pm 1.873$ & $m^2_{D,2}$ & $2.423$ & $3.020 \pm 0.432$ & $m^2_{D,3}$ & $1.498$ & $1.500 \pm 0.013$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$1.081$ & $0.880 \pm 0.246$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$2.643$ & $2.429 \pm 0.270$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$1.820$ & $1.736 \pm 0.144$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$-0.723$ & $-1.001 \pm 0.466$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$2.063$ & $2.022 \pm 0.164$ & $c^{D,0}_{K\bar K,K\bar K}$ &$-1.287$ & $-1.177 \pm 0.972$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$1.185$ & $1.191 \pm 0.028$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-820.930$ & $-920.902 \pm 173.917$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.381$ & $0.072 \pm 0.163$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-0.878$ & $-0.889 \pm 0.122$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$0.784$ & $0.726 \pm 0.055$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$-0.558$ & $-0.587 \pm 0.125$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-0.887$ & $-0.845 \pm 0.077$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-0.629$ & $-0.710 \pm 0.242$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$0.534$ & $0.540 \pm 0.017$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$128.239$ & $156.655 \pm 46.467$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputcddcm5newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $0.387$ & $0.398 \pm 0.116$ & $g^{S,1}_{K\bar K}$ & $-2.178$ & $-2.176 \pm 0.340$ & $g^{S,1}_{\rho\rho}$ & $0.584$ & $0.566 \pm 0.094$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $-0.844$ & $-0.902 \pm 0.105$ & $g^{S,2}_{K\bar K}$ & $-1.326$ & $-1.390 \pm 0.155$ & $g^{S,2}_{\rho\rho}$ & $0.383$ & $0.376 \pm 0.017$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $-3.258$ & $-3.063 \pm 0.713$ & $g^{S,3}_{K\bar K}$ & $0.648$ & $0.192 \pm 0.491$ & $g^{S,3}_{\rho\rho}$ & $-0.518$ & $-0.576 \pm 0.100$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $1.048$ & $1.034 \pm 0.045$ & $g^{D,1}_{K\bar K}$ & $0.533$ & $0.507 \pm 0.077$ & $g^{D,1}_{\rho\rho}$ & $-1.319$ & $-1.301 \pm 0.143$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-0.355$ & $-0.292 \pm 0.100$ & $g^{D,2}_{K\bar K}$ & $0.899$ & $0.929 \pm 0.071$ & $g^{D,2}_{\rho\rho}$ & $0.432$ & $0.392 \pm 0.145$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $0.751$ & $0.675 \pm 0.189$ & $g^{D,3}_{K\bar K}$ & $0.264$ & $0.279 \pm 0.206$ & $g^{D,3}_{\rho\rho}$ & $1.578$ & $1.565 \pm 0.139$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $0.001$ & $0.038 \pm 0.097$ & $m^2_{S,2}$ & $3.451$ & $3.426 \pm 0.047$ & $m^2_{S,3}$ & $9.151$ & $8.758 \pm 0.527$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.823$ & $1.815 \pm 0.052$ & $m^2_{D,2}$ & $2.390$ & $2.388 \pm 0.026$ & $m^2_{D,3}$ & $3.752$ & $3.836 \pm 0.186$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-1.628$ & $-1.713 \pm 0.308$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$1.656$ & $1.498 \pm 0.255$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$-2.497$ & $-2.713 \pm 0.288$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$3.748$ & $3.619 \pm 0.555$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$-0.446$ & $-0.510 \pm 0.207$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$-3.630$ & $-3.847 \pm 0.373$ & $c^{D,0}_{K\bar K,K\bar K}$ &$11.214$ & $12.236 \pm 1.893$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0.376$ & $0.256 \pm 0.309$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$-0.360$ & $-0.362 \pm 0.115$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$1.812$ & $1.744 \pm 0.460$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.141$ & $0.036 \pm 0.146$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-1.288$ & $-1.140 \pm 0.253$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$1.078$ & $1.124 \pm 0.103$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$-2.259$ & $-2.228 \pm 0.418$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$1.756$ & $1.837 \pm 0.149$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-4.301$ & $-4.821 \pm 1.001$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputcddcm6newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $-0.699$ & $-0.708 \pm 0.070$ & $g^{S,1}_{K\bar K}$ & $-1.072$ & $-1.059 \pm 0.087$ & $g^{S,1}_{\rho\rho}$ & $0.415$ & $0.414 \pm 0.017$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $-0.276$ & $-0.278 \pm 0.044$ & $g^{S,2}_{K\bar K}$ & $0.488$ & $0.471 \pm 0.117$ & $g^{S,2}_{\rho\rho}$ & $0.433$ & $0.418 \pm 0.064$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $3.613$ & $3.774 \pm 0.248$ & $g^{S,3}_{K\bar K}$ & $7.414$ & $7.672 \pm 0.566$ & $g^{S,3}_{\rho\rho}$ & $0.336$ & $0.316 \pm 0.047$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $0.366$ & $0.279 \pm 0.140$ & $g^{D,1}_{K\bar K}$ & $0.267$ & $0.287 \pm 0.114$ & $g^{D,1}_{\rho\rho}$ & $0.526$ & $0.868 \pm 0.460$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-0.265$ & $-0.251 \pm 0.050$ & $g^{D,2}_{K\bar K}$ & $0.992$ & $0.997 \pm 0.058$ & $g^{D,2}_{\rho\rho}$ & $0.416$ & $0.346 \pm 0.157$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $-1.341$ & $-1.426 \pm 0.376$ & $g^{D,3}_{K\bar K}$ & $0.890$ & $0.902 \pm 0.218$ & $g^{D,3}_{\rho\rho}$ & $2.648$ & $3.156 \pm 0.584$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $3.200$ & $3.212 \pm 0.047$ & $m^2_{S,2}$ & $1.556$ & $1.574 \pm 0.165$ & $m^2_{S,3}$ & $7.506$ & $7.643 \pm 0.315$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.478$ & $1.592 \pm 0.199$ & $m^2_{D,2}$ & $2.362$ & $2.346 \pm 0.030$ & $m^2_{D,3}$ & $5.489$ & $5.310 \pm 0.399$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-2.065$ & $-2.075 \pm 0.134$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-0.378$ & $-0.303 \pm 0.235$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$3.253$ & $3.253 \pm 0.123$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$0.294$ & $0.413 \pm 0.225$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$2.724$ & $3.163 \pm 0.797$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$4.694$ & $4.646 \pm 0.167$ & $c^{D,0}_{K\bar K,K\bar K}$ &$0.684$ & $0.530 \pm 0.188$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$-1.317$ & $-1.335 \pm 0.292$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$0.004$ & $0.000 \pm 0.032$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-0.763$ & $0.007 \pm 1.124$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.739$ & $0.696 \pm 0.066$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-0.430$ & $-0.540 \pm 0.161$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$-0.617$ & $-0.534 \pm 0.165$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$0.278$ & $0.284 \pm 0.056$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-1.169$ & $-1.058 \pm 0.205$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-0.290$ & $-0.262 \pm 0.059$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputcddcm7newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $-0.027$ & $-0.037 \pm 0.033$ & $g^{S,1}_{K\bar K}$ & $0.426$ & $0.411 \pm 0.036$ & $g^{S,1}_{\rho\rho}$ & $-0.381$ & $-0.323 \pm 0.090$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $0.660$ & $0.733 \pm 0.104$ & $g^{S,2}_{K\bar K}$ & $0.725$ & $0.571 \pm 0.260$ & $g^{S,2}_{\rho\rho}$ & $0.733$ & $0.691 \pm 0.087$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $0.452$ & $0.092 \pm 0.361$ & $g^{S,3}_{K\bar K}$ & $-0.147$ & $-0.467 \pm 0.343$ & $g^{S,3}_{\rho\rho}$ & $0.166$ & $-0.084 \pm 0.238$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $0.815$ & $0.829 \pm 0.023$ & $g^{D,1}_{K\bar K}$ & $0.909$ & $0.880 \pm 0.059$ & $g^{D,1}_{\rho\rho}$ & $1.256$ & $1.264 \pm 0.035$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-1.370$ & $-1.347 \pm 0.101$ & $g^{D,2}_{K\bar K}$ & $0.831$ & $0.889 \pm 0.136$ & $g^{D,2}_{\rho\rho}$ & $-1.185$ & $-1.323 \pm 0.241$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $0.672$ & $0.480 \pm 0.379$ & $g^{D,3}_{K\bar K}$ & $-0.943$ & $-0.820 \pm 0.229$ & $g^{D,3}_{\rho\rho}$ & $2.061$ & $1.869 \pm 0.340$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $2.232$ & $2.199 \pm 0.066$ & $m^2_{S,2}$ & $3.852$ & $3.958 \pm 0.177$ & $m^2_{S,3}$ & $3.663$ & $3.655 \pm 0.067$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.977$ & $1.958 \pm 0.036$ & $m^2_{D,2}$ & $3.181$ & $3.171 \pm 0.091$ & $m^2_{D,3}$ & $3.918$ & $3.855 \pm 0.221$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-2.331$ & $-2.474 \pm 0.140$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-1.302$ & $-1.274 \pm 0.143$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$3.129$ & $3.301 \pm 0.186$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$0.404$ & $0.472 \pm 0.160$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$4.240$ & $4.434 \pm 0.301$ & $c^{D,0}_{K\bar K,K\bar K}$ &$1.596$ & $1.491 \pm 0.270$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$1.586$ & $1.556 \pm 0.098$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$3.639$ & $3.406 \pm 0.518$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$1.065$ & $1.142 \pm 0.066$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-0.038$ & $0.022 \pm 0.102$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$1.228$ & $1.322 \pm 0.089$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$0.114$ & $0.050 \pm 0.110$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$1.646$ & $1.730 \pm 0.151$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-0.320$ & $-0.271 \pm 0.110$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$-0.747$ & $-0.731 \pm 0.047$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputcddcm9newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $0.209$ & $0.261 \pm 0.140$ & $g^{S,1}_{K\bar K}$ & $1.218$ & $1.200 \pm 0.234$ & $g^{S,1}_{\rho\rho}$ & $0.713$ & $0.689 \pm 0.228$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $2.125$ & $2.423 \pm 0.533$ & $g^{S,2}_{K\bar K}$ & $5.977$ & $6.721 \pm 0.997$ & $g^{S,2}_{\rho\rho}$ & $-2.331$ & $-1.728 \pm 0.771$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $2.496$ & $2.105 \pm 0.538$ & $g^{S,3}_{K\bar K}$ & $4.818$ & $3.747 \pm 1.476$ & $g^{S,3}_{\rho\rho}$ & $1.173$ & $1.036 \pm 0.295$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $-2.127$ & $-2.633 \pm 1.013$ & $g^{D,1}_{K\bar K}$ & $-1.110$ & $-1.197 \pm 0.241$ & $g^{D,1}_{\rho\rho}$ & $0.371$ & $0.290 \pm 0.204$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $0.779$ & $0.776 \pm 0.474$ & $g^{D,2}_{K\bar K}$ & $3.257$ & $3.212 \pm 0.181$ & $g^{D,2}_{\rho\rho}$ & $-0.236$ & $-0.231 \pm 0.090$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $-11.473$ & $-11.247 \pm 8.349$ & $g^{D,3}_{K\bar K}$ & $-6.087$ & $-5.168 \pm 3.454$ & $g^{D,3}_{\rho\rho}$ & $-3.125$ & $-2.581 \pm 1.328$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $4.366$ & $4.243 \pm 0.204$ & $m^2_{S,2}$ & $8.957$ & $8.481 \pm 0.633$ & $m^2_{S,3}$ & $5.955$ & $5.714 \pm 0.396$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $2.140$ & $2.119 \pm 0.055$ & $m^2_{D,2}$ & $2.468$ & $2.459 \pm 0.024$ & $m^2_{D,3}$ & $4.788$ & $4.706 \pm 0.878$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$3.046$ & $3.158 \pm 0.317$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-8.984$ & $-20.512 \pm 45.501$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$3.989$ & $4.166 \pm 0.447$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$4.732$ & $0.904 \pm 16.047$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$-25.612$ & $-22.526 \pm 11.294$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$5.335$ & $5.621 \pm 0.645$ & $c^{D,0}_{K\bar K,K\bar K}$ &$21.301$ & $19.342 \pm 7.393$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$-6.836$ & $-4.858 \pm 4.765$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$1.259$ & $1.107 \pm 0.272$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$0.489$ & $0.939 \pm 2.101$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$-1.529$ & $-1.604 \pm 0.196$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-25.360$ & $-20.502 \pm 17.680$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$-1.765$ & $-1.880 \pm 0.305$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$-14.444$ & $-11.906 \pm 7.583$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$1.956$ & $2.120 \pm 0.525$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-8.864$ & $-7.494 \pm 4.503$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputcddcmnewc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $2.434$ & $1.527 \pm 0.996$ & $g^{S,1}_{K\bar K}$ & $1.861$ & $0.830 \pm 0.809$ & $g^{S,1}_{\rho\rho}$ & $1.157$ & $0.840 \pm 0.236$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $0.193$ & $0.210 \pm 0.160$ & $g^{S,2}_{K\bar K}$ & $-0.332$ & $-0.282 \pm 0.290$ & $g^{S,2}_{\rho\rho}$ & $-0.052$ & $-0.060 \pm 0.238$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $4.591$ & $4.698 \pm 1.172$ & $g^{S,3}_{K\bar K}$ & $4.786$ & $4.843 \pm 0.670$ & $g^{S,3}_{\rho\rho}$ & $1.005$ & $0.858 \pm 0.106$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $-0.588$ & $-0.654 \pm 0.128$ & $g^{D,1}_{K\bar K}$ & $-0.179$ & $-0.190 \pm 0.071$ & $g^{D,1}_{\rho\rho}$ & $0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $0.015$ & $-0.000 \pm 0.037$ & $g^{D,2}_{K\bar K}$ & $0.714$ & $0.748 \pm 0.076$ & $g^{D,2}_{\rho\rho}$ & $-0.176$ & $0.209 \pm 0.864$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $-0.851$ & $-0.791 \pm 0.151$ & $g^{D,3}_{K\bar K}$ & $1.479$ & $1.387 \pm 0.394$ & $g^{D,3}_{\rho\rho}$ & $-1.951$ & $-3.624 \pm 3.068$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $0.002$ & $0.873 \pm 0.819$ & $m^2_{S,2}$ & $2.098$ & $2.168 \pm 0.201$ & $m^2_{S,3}$ & $5.924$ & $6.108 \pm 0.729$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.261$ & $1.216 \pm 0.084$ & $m^2_{D,2}$ & $2.295$ & $2.312 \pm 0.022$ & $m^2_{D,3}$ & $3.760$ & $3.793 \pm 0.335$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-2.518$ & $-2.759 \pm 0.421$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-0.159$ & $0.037 \pm 0.339$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$4.076$ & $4.439 \pm 0.240$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$0.439$ & $0.361 \pm 0.199$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$-5.323$ & $-5.832 \pm 0.339$ & $c^{D,0}_{K\bar K,K\bar K}$ &$0.566$ & $0.538 \pm 0.375$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$1.039$ & $0.965 \pm 0.184$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-27.282$ & $-154.044 \pm 336.754$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.085$ & $0.007 \pm 0.292$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-0.107$ & $-0.137 \pm 0.087$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$-1.585$ & $-1.750 \pm 0.105$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$0.048$ & $0.055 \pm 0.096$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-2.420$ & $-2.675 \pm 0.203$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-0.159$ & $-0.149 \pm 0.133$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$0.522$ & $0.488 \pm 0.052$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$7.036$ & $42.133 \pm 93.118$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputstartcm11new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $-6.058$ & $-6.051 \pm 0.030$ & $g^{S,1}_{K\bar K}$ & $-7.247$ & $-7.251 \pm 0.030$ & $g^{S,1}_{\rho\rho}$ & $1.956$ & $1.928 \pm 0.090$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $-0.236$ & $-0.242 \pm 0.030$ & $g^{S,2}_{K\bar K}$ & $-1.092$ & $-1.087 \pm 0.050$ & $g^{S,2}_{\rho\rho}$ & $-0.233$ & $-0.252 \pm 0.075$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $8.295$ & $8.288 \pm 0.046$ & $g^{S,3}_{K\bar K}$ & $12.908$ & $12.908 \pm 0.058$ & $g^{S,3}_{\rho\rho}$ & $-1.049$ & $-1.028 \pm 0.094$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $0.155$ & $0.160 \pm 0.046$ & $g^{D,1}_{K\bar K}$ & $1.027$ & $1.026 \pm 0.062$ & $g^{D,1}_{\rho\rho}$ & $-0.344$ & $-0.415 \pm 0.173$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $0.908$ & $0.904 \pm 0.014$ & $g^{D,2}_{K\bar K}$ & $-0.250$ & $-0.239 \pm 0.035$ & $g^{D,2}_{\rho\rho}$ & $0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $0.852$ & $0.851 \pm 0.069$ & $g^{D,3}_{K\bar K}$ & $0.698$ & $0.705 \pm 0.149$ & $g^{D,3}_{\rho\rho}$ & $1.134$ & $1.120 \pm 0.223$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $0.006$ & $0.007 \pm 0.011$ & $m^2_{S,2}$ & $3.184$ & $3.177 \pm 0.028$ & $m^2_{S,3}$ & $7.548$ & $7.546 \pm 0.038$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $2.330$ & $2.332 \pm 0.014$ & $m^2_{D,2}$ & $1.667$ & $1.669 \pm 0.013$ & $m^2_{D,3}$ & $2.894$ & $2.878 \pm 0.068$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$16.190$ & $16.190 \pm 0.062$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-1.170$ & $-1.185 \pm 0.126$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$18.308$ & $18.308 \pm 0.062$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$-1.012$ & $-1.006 \pm 0.139$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$19.239$ & $19.250 \pm 0.091$ & $c^{D,0}_{K\bar K,K\bar K}$ &$0.395$ & $0.417 \pm 0.174$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$-15.811$ & $-15.867 \pm 2.310$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-11.365$ & $-17.953 \pm 15.273$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$-6.274$ & $-6.278 \pm 0.032$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$0.211$ & $0.213 \pm 0.028$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$-9.197$ & $-9.197 \pm 0.037$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$0.168$ & $0.168 \pm 0.036$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-13.371$ & $-13.367 \pm 0.056$ & $c^{D,1}_{K\bar K,K\bar K}$ &$0.005$ & $0.002 \pm 0.040$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$6.031$ & $6.059 \pm 0.730$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$3.923$ & $5.832 \pm 4.521$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputstartcm133c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $-6.338$ & $-6.367 \pm 0.095$ & $g^{S,1}_{K\bar K}$ & $4.369$ & $4.446 \pm 0.145$ & $g^{S,1}_{\rho\rho}$ & $2.155$ & $2.181 \pm 0.163$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $-0.901$ & $-0.938 \pm 0.086$ & $g^{S,2}_{K\bar K}$ & $0.545$ & $0.562 \pm 0.062$ & $g^{S,2}_{\rho\rho}$ & $-0.646$ & $-0.645 \pm 0.061$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $-8.789$ & $-8.873 \pm 0.355$ & $g^{S,3}_{K\bar K}$ & $10.425$ & $10.433 \pm 0.273$ & $g^{S,3}_{\rho\rho}$ & $1.470$ & $1.469 \pm 0.133$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $0.737$ & $0.769 \pm 0.186$ & $g^{D,1}_{K\bar K}$ & $3.629$ & $3.654 \pm 0.116$ & $g^{D,1}_{\rho\rho}$ & $0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-3.526$ & $-4.314 \pm 2.168$ & $g^{D,2}_{K\bar K}$ & $-5.282$ & $-6.385 \pm 2.967$ & $g^{D,2}_{\rho\rho}$ & $17.600$ & $16.958 \pm 3.053$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $5.980$ & $9.030 \pm 10.091$ & $g^{D,3}_{K\bar K}$ & $72.146$ & $72.730 \pm 2.555$ & $g^{D,3}_{\rho\rho}$ & $3.232$ & $3.589 \pm 1.337$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $0.163$ & $0.146 \pm 0.052$ & $m^2_{S,2}$ & $3.219$ & $3.219 \pm 0.039$ & $m^2_{S,3}$ & $6.839$ & $6.836 \pm 0.102$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $2.497$ & $2.500 \pm 0.016$ & $m^2_{D,2}$ & $7.033$ & $7.005 \pm 0.872$ & $m^2_{D,3}$ & $18.114$ & $17.687 \pm 1.163$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$15.046$ & $14.677 \pm 1.054$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$14.392$ & $2.850 \pm 35.312$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$-8.388$ & $-8.265 \pm 0.701$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$-36.041$ & $-54.850 \pm 55.743$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$1.729$ & $1.850 \pm 0.764$ & $c^{D,0}_{K\bar K,K\bar K}$ &$-269.583$ & $-285.371 \pm 38.587$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$0.147$ & $0.165 \pm 1.293$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-31.902$ & $-31.312 \pm 9.572$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$-8.312$ & $-8.359 \pm 0.217$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$2.431$ & $1.641 \pm 3.236$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$7.822$ & $7.856 \pm 0.151$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$5.792$ & $3.949 \pm 6.888$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-7.635$ & $-7.653 \pm 0.124$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-20.919$ & $-23.637 \pm 8.572$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$1.133$ & $1.111 \pm 0.470$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$-12.643$ & $-11.460 \pm 3.568$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputstartcm15new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $0.196$ & $0.201 \pm 0.012$ & $g^{S,1}_{K\bar K}$ & $-0.071$ & $-0.072 \pm 0.011$ & $g^{S,1}_{\rho\rho}$ & $-0.678$ & $-0.567 \pm 0.171$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $0.092$ & $0.089 \pm 0.014$ & $g^{S,2}_{K\bar K}$ & $0.324$ & $0.314 \pm 0.066$ & $g^{S,2}_{\rho\rho}$ & $1.915$ & $1.960 \pm 0.198$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $-0.711$ & $-0.819 \pm 0.359$ & $g^{S,3}_{K\bar K}$ & $-0.278$ & $-0.282 \pm 0.149$ & $g^{S,3}_{\rho\rho}$ & $1.761$ & $1.678 \pm 0.261$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $-0.583$ & $-0.543 \pm 0.092$ & $g^{D,1}_{K\bar K}$ & $-0.341$ & $-0.298 \pm 0.070$ & $g^{D,1}_{\rho\rho}$ & $0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-0.092$ & $-0.085 \pm 0.021$ & $g^{D,2}_{K\bar K}$ & $0.916$ & $0.885 \pm 0.053$ & $g^{D,2}_{\rho\rho}$ & $0.381$ & $0.261 \pm 0.176$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $0.666$ & $0.577 \pm 0.123$ & $g^{D,3}_{K\bar K}$ & $-0.855$ & $-0.699 \pm 0.234$ & $g^{D,3}_{\rho\rho}$ & $1.176$ & $1.376 \pm 0.391$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $2.200$ & $2.204 \pm 0.022$ & $m^2_{S,2}$ & $3.894$ & $3.933 \pm 0.098$ & $m^2_{S,3}$ & $6.029$ & $6.334 \pm 0.730$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.294$ & $1.343 \pm 0.080$ & $m^2_{D,2}$ & $2.349$ & $2.330 \pm 0.023$ & $m^2_{D,3}$ & $3.396$ & $3.388 \pm 0.179$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-0.604$ & $-0.694 \pm 0.116$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-0.068$ & $-0.097 \pm 0.245$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$0.274$ & $0.267 \pm 0.041$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$0.563$ & $0.345 \pm 0.299$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$-0.223$ & $-0.204 \pm 0.045$ & $c^{D,0}_{K\bar K,K\bar K}$ &$0.028$ & $0.435 \pm 0.467$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$-10.869$ & $-11.085 \pm 1.053$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-13.000$ & $-16.607 \pm 76.851$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$-0.026$ & $-0.011 \pm 0.036$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-0.128$ & $-0.126 \pm 0.059$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$-0.041$ & $-0.039 \pm 0.019$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$-0.022$ & $0.028 \pm 0.076$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$0.029$ & $0.018 \pm 0.011$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-0.049$ & $-0.138 \pm 0.100$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$2.251$ & $2.314 \pm 0.252$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$4.910$ & $6.011 \pm 25.969$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputstartcm3c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $-0.140$ & $-0.141 \pm 0.024$ & $g^{S,1}_{K\bar K}$ & $0.494$ & $0.497 \pm 0.039$ & $g^{S,1}_{\rho\rho}$ & $-1.203$ & $-1.202 \pm 0.088$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $-0.508$ & $-0.504 \pm 0.025$ & $g^{S,2}_{K\bar K}$ & $-0.296$ & $-0.298 \pm 0.048$ & $g^{S,2}_{\rho\rho}$ & $-1.133$ & $-1.133 \pm 0.043$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $0.094$ & $0.096 \pm 0.043$ & $g^{S,3}_{K\bar K}$ & $0.383$ & $0.389 \pm 0.049$ & $g^{S,3}_{\rho\rho}$ & $2.147$ & $2.117 \pm 0.139$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $-0.460$ & $-0.460 \pm 0.005$ & $g^{D,1}_{K\bar K}$ & $-0.157$ & $-0.165 \pm 0.017$ & $g^{D,1}_{\rho\rho}$ & $0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-10.429$ & $-10.412 \pm 0.159$ & $g^{D,2}_{K\bar K}$ & $18.872$ & $18.861 \pm 0.156$ & $g^{D,2}_{\rho\rho}$ & $11.551$ & $11.819 \pm 1.337$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $-0.073$ & $-0.072 \pm 0.023$ & $g^{D,3}_{K\bar K}$ & $-0.536$ & $-0.535 \pm 0.041$ & $g^{D,3}_{\rho\rho}$ & $-2.784$ & $-2.864 \pm 0.806$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $2.871$ & $2.870 \pm 0.040$ & $m^2_{S,2}$ & $3.485$ & $3.485 \pm 0.051$ & $m^2_{S,3}$ & $4.767$ & $4.774 \pm 0.113$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.405$ & $1.405 \pm 0.012$ & $m^2_{D,2}$ & $12.689$ & $12.663 \pm 0.207$ & $m^2_{D,3}$ & $2.305$ & $2.305 \pm 0.015$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-0.896$ & $-0.892 \pm 0.030$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-8.781$ & $-8.764 \pm 0.183$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$0.120$ & $0.129 \pm 0.058$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$14.926$ & $14.928 \pm 0.081$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$-0.164$ & $-0.175 \pm 0.056$ & $c^{D,0}_{K\bar K,K\bar K}$ &$-24.707$ & $-24.759 \pm 0.417$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$-2.866$ & $-2.953 \pm 1.128$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-1473.973$ & $-1584.726 \pm 476.532$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.109$ & $0.106 \pm 0.011$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-0.912$ & $-0.916 \pm 0.033$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$0.117$ & $0.114 \pm 0.017$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$1.896$ & $1.901 \pm 0.051$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-0.141$ & $-0.141 \pm 0.023$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-3.903$ & $-3.913 \pm 0.140$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$1.413$ & $1.460 \pm 0.275$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$529.630$ & $569.539 \pm 170.010$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputstartcm5newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $0.449$ & $0.431 \pm 0.091$ & $g^{S,1}_{K\bar K}$ & $0.321$ & $0.317 \pm 0.060$ & $g^{S,1}_{\rho\rho}$ & $2.444$ & $2.407 \pm 0.118$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $1.024$ & $0.993 \pm 0.060$ & $g^{S,2}_{K\bar K}$ & $-0.240$ & $-0.216 \pm 0.097$ & $g^{S,2}_{\rho\rho}$ & $1.189$ & $1.192 \pm 0.163$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $-0.242$ & $-0.257 \pm 0.091$ & $g^{S,3}_{K\bar K}$ & $0.722$ & $0.724 \pm 0.049$ & $g^{S,3}_{\rho\rho}$ & $-1.151$ & $-1.166 \pm 0.110$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $0.895$ & $0.904 \pm 0.021$ & $g^{D,1}_{K\bar K}$ & $0.346$ & $0.344 \pm 0.032$ & $g^{D,1}_{\rho\rho}$ & $0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $-0.437$ & $-0.411 \pm 0.077$ & $g^{D,2}_{K\bar K}$ & $1.625$ & $1.605 \pm 0.083$ & $g^{D,2}_{\rho\rho}$ & $1.631$ & $1.753 \pm 0.662$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $7.338$ & $7.391 \pm 0.288$ & $g^{D,3}_{K\bar K}$ & $-6.178$ & $-5.863 \pm 0.667$ & $g^{D,3}_{\rho\rho}$ & $2.296$ & $2.167 \pm 0.688$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $4.422$ & $4.424 \pm 0.086$ & $m^2_{S,2}$ & $3.790$ & $3.771 \pm 0.066$ & $m^2_{S,3}$ & $2.915$ & $2.908 \pm 0.047$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.580$ & $1.570 \pm 0.026$ & $m^2_{D,2}$ & $2.639$ & $2.666 \pm 0.098$ & $m^2_{D,3}$ & $9.927$ & $9.722 \pm 0.586$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-2.868$ & $-2.798 \pm 0.269$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-4.870$ & $-4.769 \pm 0.463$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$1.398$ & $1.422 \pm 0.300$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$6.106$ & $5.858 \pm 0.556$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$-1.020$ & $-1.083 \pm 0.273$ & $c^{D,0}_{K\bar K,K\bar K}$ &$-4.188$ & $-3.220 \pm 1.984$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$-3.823$ & $-4.145 \pm 1.445$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-41.959$ & $-48.057 \pm 44.646$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.523$ & $0.500 \pm 0.067$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-0.813$ & $-0.975 \pm 0.291$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$-0.091$ & $-0.095 \pm 0.064$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$0.071$ & $0.121 \pm 0.127$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-0.023$ & $-0.003 \pm 0.069$ & $c^{D,1}_{K\bar K,K\bar K}$ &$0.276$ & $0.151 \pm 0.213$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$1.684$ & $1.782 \pm 0.359$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$16.097$ & $18.192 \pm 15.264$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputstartcm6new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $-7.977$ & $-7.977 \pm 0.163$ & $g^{S,1}_{K\bar K}$ & $-0.451$ & $-0.515 \pm 0.280$ & $g^{S,1}_{\rho\rho}$ & $-1.310$ & $-1.335 \pm 0.079$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $0.144$ & $0.144 \pm 0.015$ & $g^{S,2}_{K\bar K}$ & $-0.490$ & $-0.483 \pm 0.030$ & $g^{S,2}_{\rho\rho}$ & $-1.886$ & $-1.888 \pm 0.081$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $0.467$ & $0.484 \pm 0.037$ & $g^{S,3}_{K\bar K}$ & $0.262$ & $0.270 \pm 0.030$ & $g^{S,3}_{\rho\rho}$ & $0.441$ & $0.447 \pm 0.111$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $0.945$ & $0.943 \pm 0.021$ & $g^{D,1}_{K\bar K}$ & $-0.366$ & $-0.363 \pm 0.028$ & $g^{D,1}_{\rho\rho}$ & $0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $0.400$ & $0.384 \pm 0.092$ & $g^{D,2}_{K\bar K}$ & $1.141$ & $1.106 \pm 0.058$ & $g^{D,2}_{\rho\rho}$ & $-1.157$ & $-1.094 \pm 0.142$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $-6.513$ & $-7.006 \pm 2.115$ & $g^{D,3}_{K\bar K}$ & $-1.371$ & $-0.828 \pm 0.683$ & $g^{D,3}_{\rho\rho}$ & $-1.004$ & $-1.021 \pm 0.128$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $12.905$ & $12.952 \pm 0.335$ & $m^2_{S,2}$ & $3.720$ & $3.721 \pm 0.037$ & $m^2_{S,3}$ & $2.280$ & $2.292 \pm 0.025$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.569$ & $1.574 \pm 0.012$ & $m^2_{D,2}$ & $2.542$ & $2.519 \pm 0.048$ & $m^2_{D,3}$ & $5.297$ & $5.435 \pm 0.648$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-6.586$ & $-6.652 \pm 0.197$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-4.308$ & $-5.666 \pm 5.294$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$-2.053$ & $-2.143 \pm 0.199$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$-4.938$ & $-4.436 \pm 1.195$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$-2.010$ & $-2.038 \pm 0.214$ & $c^{D,0}_{K\bar K,K\bar K}$ &$3.268$ & $3.810 \pm 0.850$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$-10.627$ & $-10.584 \pm 0.849$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-9.988$ & $-10.413 \pm 3.655$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$-0.422$ & $-0.402 \pm 0.069$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$-4.149$ & $-4.323 \pm 0.954$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$0.322$ & $0.334 \pm 0.056$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$1.007$ & $1.299 \pm 0.371$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$0.613$ & $0.617 \pm 0.070$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-0.316$ & $-0.504 \pm 0.218$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$2.078$ & $2.086 \pm 0.170$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$3.230$ & $3.314 \pm 1.160$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/denominator-table-inputstartcmnew2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c c c c}
\multicolumn{3}{c}{$S$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$S$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$S$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,1}_{\pi\pi}$ & $0.043$ & $0.036 \pm 0.048$ & $g^{S,1}_{K\bar K}$ & $0.658$ & $0.648 \pm 0.054$ & $g^{S,1}_{\rho\rho}$ & $0.766$ & $0.767 \pm 0.184$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,2}_{\pi\pi}$ & $0.185$ & $0.190 \pm 0.027$ & $g^{S,2}_{K\bar K}$ & $-0.431$ & $-0.433 \pm 0.047$ & $g^{S,2}_{\rho\rho}$ & $1.559$ & $1.583 \pm 0.123$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{S,3}_{\pi\pi}$ & $0.540$ & $0.540 \pm 0.025$ & $g^{S,3}_{K\bar K}$ & $-0.155$ & $-0.129 \pm 0.079$ & $g^{S,3}_{\rho\rho}$ & $1.160$ & $1.144 \pm 0.070$ \\
\hline 
\multicolumn{3}{c}{$D$-wave couplings $\pi \pi$ channel}  & \multicolumn{3}{c}{$D$-wave couplings $K  \bar K$ channel} & \multicolumn{3}{c}{$D$-wave couplings $\rho\rho$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,1}_{\pi\pi}$ & $-0.539$ & $-0.535 \pm 0.020$ & $g^{D,1}_{K\bar K}$ & $0.369$ & $0.361 \pm 0.042$ & $g^{D,1}_{\rho\rho}$ & $1.615$ & $1.711 \pm 0.477$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,2}_{\pi\pi}$ & $0.429$ & $0.424 \pm 0.044$ & $g^{D,2}_{K\bar K}$ & $1.192$ & $1.174 \pm 0.083$ & $g^{D,2}_{\rho\rho}$ & $-1.205$ & $-1.290 \pm 0.432$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $g^{D,3}_{\pi\pi}$ & $-1.908$ & $-2.153 \pm 1.407$ & $g^{D,3}_{K\bar K}$ & $-13.069$ & $-12.803 \pm 1.057$ & $g^{D,3}_{\rho\rho}$ & $-0.575$ & $-0.567 \pm 0.376$ \\
\hline 
\multicolumn{9}{c}{$S$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{S,1}$ & $3.024$ & $3.013 \pm 0.041$ & $m^2_{S,2}$ & $4.804$ & $4.798 \pm 0.090$ & $m^2_{S,3}$ & $3.448$ & $3.459 \pm 0.057$ \\
\hline 
\multicolumn{9}{c}{$D$-wave bare masses}   \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $m^2_{D,1}$ & $1.562$ & $1.564 \pm 0.037$ & $m^2_{D,2}$ & $2.679$ & $2.678 \pm 0.099$ & $m^2_{D,3}$ & $18.039$ & $17.840 \pm 2.363$ \\
\end{tabular}
\vspace{2em}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$S$-wave background}  & \multicolumn{3}{c}{$D$-wave background} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\pi\pi}$ &$-0.775$ & $-0.791 \pm 0.043$ & $c^{D,0}_{\pi\pi,\pi\pi}$ &$-0.678$ & $-0.913 \pm 0.678$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,K\bar K}$ &$-0.005$ & $-0.034 \pm 0.085$ & $c^{D,0}_{\pi\pi,K\bar K}$ &$-2.125$ & $-2.348 \pm 1.146$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,K\bar K}$ &$-0.129$ & $-0.143 \pm 0.028$ & $c^{D,0}_{K\bar K,K\bar K}$ &$-8.882$ & $-8.637 \pm 1.586$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,0}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,0}_{\rho\rho,\rho\rho}$ &$2.127$ & $1.862 \pm 1.261$ & $c^{D,0}_{\rho\rho,\rho\rho}$ &$-5.600$ & $-13.605 \pm 43.612$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\pi\pi}$ &$0.053$ & $0.059 \pm 0.014$ & $c^{D,1}_{\pi\pi,\pi\pi}$ &$0.121$ & $0.085 \pm 0.148$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,K\bar K}$ &$-0.138$ & $-0.128 \pm 0.026$ & $c^{D,1}_{\pi\pi,K\bar K}$ &$0.134$ & $0.066 \pm 0.310$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{\pi\pi,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,K\bar K}$ &$-0.189$ & $-0.187 \pm 0.014$ & $c^{D,1}_{K\bar K,K\bar K}$ &$-0.560$ & $-0.650 \pm 0.526$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ & $c^{D,1}_{K\bar K,\rho\rho}$ &$0$ & $0$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $c^{S,1}_{\rho\rho,\rho\rho}$ &$0.406$ & $0.473 \pm 0.389$ & $c^{D,1}_{\rho\rho,\rho\rho}$ &$3.876$ & $7.219 \pm 18.130$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputcddcm11newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$-40.312$ & $-40.982 \pm 5.291$ & $a^{S,K\bar K}_0$ & $-7.767$ & $-8.598 \pm 9.618$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$156.891$ & $151.158 \pm 23.746$ & $a^{S,K\bar K}_1$ & $428.448$ & $412.786 \pm 38.076$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$220.025$ & $219.970 \pm 26.765$ & $a^{S,K\bar K}_2$ & $489.943$ & $484.947 \pm 39.625$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$99.516$ & $97.033 \pm 12.939$ & $a^{S,K\bar K}_3$ & $205.654$ & $198.653 \pm 20.792$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$2.724$ & $2.657 \pm 0.328$ & $a^{D,K\bar K}_0$ & $1.973$ & $2.006 \pm 0.368$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-0.052$ & $-0.023 \pm 0.530$ & $a^{D,K\bar K}_1$ & $5.417$ & $5.247 \pm 0.611$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$1.205$ & $1.109 \pm 0.357$ & $a^{D,K\bar K}_2$ & $0.625$ & $0.684 \pm 0.385$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$0.616$ & $0.623 \pm 0.176$ & $a^{D,K\bar K}_3$ & $-0.649$ & $-0.718 \pm 0.150$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputcddcm3newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$157.245$ & $154.207 \pm 34.686$ & $a^{S,K\bar K}_0$ & $150.521$ & $147.977 \pm 35.399$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$162.476$ & $170.138 \pm 44.823$ & $a^{S,K\bar K}_1$ & $118.193$ & $122.855 \pm 45.194$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$62.922$ & $66.150 \pm 23.969$ & $a^{S,K\bar K}_2$ & $54.494$ & $54.614 \pm 25.297$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$50.439$ & $46.958 \pm 14.090$ & $a^{S,K\bar K}_3$ & $70.733$ & $66.971 \pm 15.775$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$-604.559$ & $-639.498 \pm 95.786$ & $a^{D,K\bar K}_0$ & $309.966$ & $293.521 \pm 63.038$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-816.649$ & $-863.980 \pm 144.188$ & $a^{D,K\bar K}_1$ & $523.716$ & $499.355 \pm 101.483$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$-276.267$ & $-287.779 \pm 60.369$ & $a^{D,K\bar K}_2$ & $294.291$ & $285.370 \pm 49.751$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$-47.735$ & $-46.296 \pm 12.500$ & $a^{D,K\bar K}_3$ & $74.811$ & $73.966 \pm 13.512$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputcddcm5newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$-110.243$ & $-134.867 \pm 31.664$ & $a^{S,K\bar K}_0$ & $-151.390$ & $-187.281 \pm 48.033$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$-35.610$ & $-46.478 \pm 15.178$ & $a^{S,K\bar K}_1$ & $119.745$ & $115.015 \pm 23.673$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$59.275$ & $71.442 \pm 23.082$ & $a^{S,K\bar K}_2$ & $245.904$ & $272.587 \pm 47.872$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$28.277$ & $32.539 \pm 8.976$ & $a^{S,K\bar K}_3$ & $89.554$ & $96.485 \pm 18.621$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$-45.501$ & $-57.079 \pm 16.161$ & $a^{D,K\bar K}_0$ & $48.969$ & $49.914 \pm 5.799$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-143.801$ & $-163.005 \pm 27.055$ & $a^{D,K\bar K}_1$ & $88.319$ & $88.822 \pm 10.689$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$-71.387$ & $-82.756 \pm 16.050$ & $a^{D,K\bar K}_2$ & $34.708$ & $36.099 \pm 5.703$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$-10.572$ & $-14.792 \pm 7.225$ & $a^{D,K\bar K}_3$ & $5.095$ & $5.811 \pm 3.164$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputcddcm6newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$-44.149$ & $-44.016 \pm 7.140$ & $a^{S,K\bar K}_0$ & $-1.180$ & $-3.244 \pm 13.295$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$128.785$ & $118.535 \pm 23.435$ & $a^{S,K\bar K}_1$ & $433.016$ & $397.835 \pm 49.342$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$196.149$ & $193.429 \pm 26.093$ & $a^{S,K\bar K}_2$ & $491.470$ & $471.411 \pm 49.625$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$94.886$ & $93.064 \pm 12.251$ & $a^{S,K\bar K}_3$ & $211.380$ & $201.446 \pm 22.529$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$232.738$ & $245.804 \pm 17.326$ & $a^{D,K\bar K}_0$ & $53.519$ & $36.061 \pm 22.033$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-197.597$ & $-225.738 \pm 38.642$ & $a^{D,K\bar K}_1$ & $202.272$ & $232.740 \pm 46.644$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$172.533$ & $185.895 \pm 19.088$ & $a^{D,K\bar K}_2$ & $25.053$ & $6.986 \pm 22.498$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$-34.434$ & $-43.659 \pm 11.394$ & $a^{D,K\bar K}_3$ & $5.299$ & $14.750 \pm 15.324$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputcddcm7newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$2011.105$ & $2041.445 \pm 199.672$ & $a^{S,K\bar K}_0$ & $-2104.490$ & $-2188.425 \pm 301.709$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$-1401.874$ & $-1434.049 \pm 199.323$ & $a^{S,K\bar K}_1$ & $6943.877$ & $7027.954 \pm 638.998$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$-1722.938$ & $-1711.462 \pm 336.030$ & $a^{S,K\bar K}_2$ & $-7896.936$ & $-7906.077 \pm 1008.859$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$1991.570$ & $2040.567 \pm 304.295$ & $a^{S,K\bar K}_3$ & $5000.622$ & $5037.468 \pm 799.560$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$210.226$ & $180.235 \pm 49.535$ & $a^{D,K\bar K}_0$ & $202.815$ & $214.049 \pm 33.157$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$110.799$ & $103.064 \pm 54.253$ & $a^{D,K\bar K}_1$ & $-289.486$ & $-288.357 \pm 36.789$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$-505.600$ & $-446.319 \pm 127.424$ & $a^{D,K\bar K}_2$ & $301.675$ & $285.861 \pm 57.802$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$377.720$ & $324.931 \pm 104.589$ & $a^{D,K\bar K}_3$ & $-38.537$ & $-22.177 \pm 53.894$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputcddcm9newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$510.938$ & $543.985 \pm 99.170$ & $a^{S,K\bar K}_0$ & $941.510$ & $1005.002 \pm 187.049$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$929.856$ & $995.931 \pm 189.167$ & $a^{S,K\bar K}_1$ & $1796.670$ & $1929.720 \pm 360.442$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$292.581$ & $303.695 \pm 61.558$ & $a^{S,K\bar K}_2$ & $698.726$ & $724.303 \pm 130.454$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$-143.562$ & $-161.427 \pm 52.995$ & $a^{S,K\bar K}_3$ & $-182.237$ & $-218.616 \pm 103.124$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$-0.170$ & $-0.082 \pm 0.853$ & $a^{D,K\bar K}_0$ & $4.705$ & $5.130 \pm 1.336$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-3.471$ & $-3.428 \pm 0.915$ & $a^{D,K\bar K}_1$ & $6.541$ & $7.045 \pm 1.590$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$1.087$ & $0.799 \pm 0.737$ & $a^{D,K\bar K}_2$ & $-2.844$ & $-2.722 \pm 0.868$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$-0.198$ & $-0.283 \pm 0.487$ & $a^{D,K\bar K}_3$ & $-0.893$ & $-0.995 \pm 0.602$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputcddcmnewc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$1754.855$ & $1813.268 \pm 136.054$ & $a^{S,K\bar K}_0$ & $2713.399$ & $2837.206 \pm 278.564$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$938.765$ & $966.293 \pm 106.127$ & $a^{S,K\bar K}_1$ & $2073.418$ & $2282.138 \pm 271.188$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$-4384.837$ & $-4430.155 \pm 348.498$ & $a^{S,K\bar K}_2$ & $-7233.067$ & $-7589.865 \pm 726.720$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$4169.372$ & $4336.171 \pm 329.659$ & $a^{S,K\bar K}_3$ & $7001.418$ & $7509.033 \pm 719.424$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$330.656$ & $-196.738 \pm 573.178$ & $a^{D,K\bar K}_0$ & $331.662$ & $26.652 \pm 447.626$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-287.942$ & $452.262 \pm 816.725$ & $a^{D,K\bar K}_1$ & $-404.531$ & $25.615 \pm 631.880$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$113.164$ & $-181.131 \pm 292.034$ & $a^{D,K\bar K}_2$ & $344.428$ & $169.413 \pm 243.348$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$0$ & $0$ & $a^{D,K\bar K}_3$ & $0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputstartcm11new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$-2173.729$ & $-2196.868 \pm 78.733$ & $a^{S,K\bar K}_0$ & $1927.495$ & $1938.219 \pm 63.447$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$3272.052$ & $3301.354 \pm 122.306$ & $a^{S,K\bar K}_1$ & $-2996.838$ & $-3009.397 \pm 100.868$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$-1553.726$ & $-1561.688 \pm 58.187$ & $a^{S,K\bar K}_2$ & $1354.327$ & $1356.176 \pm 49.282$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$361.790$ & $360.535 \pm 17.280$ & $a^{S,K\bar K}_3$ & $-287.158$ & $-285.375 \pm 14.004$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$109.759$ & $111.857 \pm 6.750$ & $a^{D,K\bar K}_0$ & $-26.964$ & $-30.346 \pm 8.700$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-2.844$ & $-1.076 \pm 8.895$ & $a^{D,K\bar K}_1$ & $-135.324$ & $-138.644 \pm 17.232$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$71.095$ & $72.804 \pm 7.401$ & $a^{D,K\bar K}_2$ & $-14.887$ & $-18.525 \pm 8.882$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$0$ & $0$ & $a^{D,K\bar K}_3$ & $0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputstartcm133c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$-932.715$ & $-987.763 \pm 124.584$ & $a^{S,K\bar K}_0$ & $-1667.292$ & $-1727.113 \pm 152.361$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$1483.985$ & $1567.741 \pm 195.201$ & $a^{S,K\bar K}_1$ & $2545.060$ & $2635.865 \pm 235.279$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$-731.004$ & $-767.311 \pm 91.181$ & $a^{S,K\bar K}_2$ & $-1171.917$ & $-1209.463 \pm 103.175$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$205.755$ & $212.457 \pm 20.734$ & $a^{S,K\bar K}_3$ & $251.251$ & $257.448 \pm 20.547$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$-5.172$ & $-5.196 \pm 0.692$ & $a^{D,K\bar K}_0$ & $5.847$ & $5.783 \pm 0.752$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-11.454$ & $-11.498 \pm 1.141$ & $a^{D,K\bar K}_1$ & $9.946$ & $9.834 \pm 1.217$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$-6.142$ & $-6.180 \pm 0.639$ & $a^{D,K\bar K}_2$ & $4.692$ & $4.628 \pm 0.765$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$-1.515$ & $-1.533 \pm 0.237$ & $a^{D,K\bar K}_3$ & $0.650$ & $0.609 \pm 0.302$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputstartcm15new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$-469.725$ & $-586.573 \pm 296.159$ & $a^{S,K\bar K}_0$ & $-797.758$ & $-1096.650 \pm 596.326$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$269.322$ & $364.807 \pm 372.929$ & $a^{S,K\bar K}_1$ & $720.403$ & $980.247 \pm 744.054$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$242.570$ & $265.903 \pm 209.972$ & $a^{S,K\bar K}_2$ & $658.934$ & $733.203 \pm 414.121$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$-176.897$ & $-198.143 \pm 76.310$ & $a^{S,K\bar K}_3$ & $-264.493$ & $-355.948 \pm 171.030$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$107.443$ & $139.836 \pm 39.460$ & $a^{D,K\bar K}_0$ & $-1.434$ & $26.129 \pm 36.657$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-98.660$ & $-106.669 \pm 26.958$ & $a^{D,K\bar K}_1$ & $104.271$ & $131.796 \pm 30.659$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$17.093$ & $59.501 \pm 54.215$ & $a^{D,K\bar K}_2$ & $-34.953$ & $-4.636 \pm 39.711$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$0$ & $0$ & $a^{D,K\bar K}_3$ & $0$ & $0$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputstartcm3c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$-148.704$ & $-147.713 \pm 20.423$ & $a^{S,K\bar K}_0$ & $-151.059$ & $-150.414 \pm 18.748$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$22.993$ & $27.733 \pm 23.765$ & $a^{S,K\bar K}_1$ & $199.470$ & $202.418 \pm 17.361$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$-46.336$ & $-45.247 \pm 16.430$ & $a^{S,K\bar K}_2$ & $-118.976$ & $-118.047 \pm 17.566$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$-29.424$ & $-28.107 \pm 7.282$ & $a^{S,K\bar K}_3$ & $8.848$ & $9.117 \pm 5.654$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$553.346$ & $551.943 \pm 42.851$ & $a^{D,K\bar K}_0$ & $338.693$ & $335.981 \pm 29.791$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$517.244$ & $512.080 \pm 66.385$ & $a^{D,K\bar K}_1$ & $422.754$ & $419.779 \pm 44.559$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$146.930$ & $145.262 \pm 34.316$ & $a^{D,K\bar K}_2$ & $24.366$ & $22.232 \pm 21.282$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$-113.084$ & $-114.903 \pm 17.090$ & $a^{D,K\bar K}_3$ & $-61.797$ & $-61.955 \pm 9.006$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputstartcm5newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$101.592$ & $101.219 \pm 20.250$ & $a^{S,K\bar K}_0$ & $87.441$ & $85.251 \pm 20.857$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$-56.789$ & $-59.177 \pm 20.523$ & $a^{S,K\bar K}_1$ & $-148.758$ & $-147.749 \pm 28.521$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$29.815$ & $28.894 \pm 18.746$ & $a^{S,K\bar K}_2$ & $65.182$ & $61.561 \pm 22.733$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$2.449$ & $3.110 \pm 4.788$ & $a^{S,K\bar K}_3$ & $-1.447$ & $0.339 \pm 9.624$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$-345.394$ & $-367.553 \pm 80.686$ & $a^{D,K\bar K}_0$ & $-228.989$ & $-254.128 \pm 63.145$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-424.460$ & $-450.971 \pm 113.896$ & $a^{D,K\bar K}_1$ & $-355.615$ & $-393.307 \pm 99.441$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$-148.391$ & $-145.647 \pm 48.265$ & $a^{D,K\bar K}_2$ & $-118.982$ & $-137.521 \pm 47.980$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$-10.501$ & $-8.139 \pm 10.153$ & $a^{D,K\bar K}_3$ & $-32.925$ & $-35.363 \pm 12.405$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputstartcm6new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$847.432$ & $850.203 \pm 46.780$ & $a^{S,K\bar K}_0$ & $-926.057$ & $-949.716 \pm 97.791$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$333.631$ & $341.756 \pm 70.658$ & $a^{S,K\bar K}_1$ & $-5.761$ & $-15.224 \pm 75.100$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$-2065.505$ & $-2092.888 \pm 185.640$ & $a^{S,K\bar K}_2$ & $1707.496$ & $1768.616 \pm 195.875$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$1277.216$ & $1283.015 \pm 103.543$ & $a^{S,K\bar K}_3$ & $-946.449$ & $-975.894 \pm 102.289$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$-264.241$ & $-265.097 \pm 29.808$ & $a^{D,K\bar K}_0$ & $-29.752$ & $-32.304 \pm 34.850$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$514.992$ & $522.239 \pm 25.363$ & $a^{D,K\bar K}_1$ & $312.992$ & $306.018 \pm 39.726$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$-371.164$ & $-359.873 \pm 75.136$ & $a^{D,K\bar K}_2$ & $-171.984$ & $-159.618 \pm 80.853$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$211.769$ & $212.847 \pm 56.289$ & $a^{D,K\bar K}_3$ & $229.967$ & $219.830 \pm 76.106$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/numerator-table-inputstartcmnew2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c c c}
\multicolumn{3}{c}{$\pi \pi$ channel}  & \multicolumn{3}{c}{$ K  \bar K$ channel} \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_0$ &$208.290$ & $200.668 \pm 152.755$ & $a^{S,K\bar K}_0$ & $-142.327$ & $-100.803 \pm 110.199$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_1$ &$-528.939$ & $-600.763 \pm 255.195$ & $a^{S,K\bar K}_1$ & $1692.850$ & $1726.333 \pm 89.595$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_2$ &$424.750$ & $564.043 \pm 342.117$ & $a^{S,K\bar K}_2$ & $-2708.631$ & $-2846.982 \pm 353.063$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{S,\pi\pi}_3$ &$-28.494$ & $-103.062 \pm 180.279$ & $a^{S,K\bar K}_3$ & $1282.757$ & $1367.861 \pm 216.385$ \\
\hline
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_0$ &$1433.350$ & $1440.208 \pm 259.197$ & $a^{D,K\bar K}_0$ & $213.773$ & $157.805 \pm 144.437$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_1$ &$-885.882$ & $-801.188 \pm 414.959$ & $a^{D,K\bar K}_1$ & $-467.329$ & $-475.632 \pm 163.493$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_2$ &$-549.160$ & $-650.618 \pm 520.405$ & $a^{D,K\bar K}_2$ & $-24.108$ & $49.567 \pm 179.247$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $a^{D,\pi\pi}_3$ &$974.603$ & $1065.802 \pm 434.168$ & $a^{D,K\bar K}_3$ & $-88.659$ & $-174.965 \pm 187.375$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputcddcm11newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1451 \pm 4) - i (95 \pm 6)/2$  &  $f_2(1270)$ &  $(1269 \pm 6) - i (198 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1769 \pm 4) - i (157 \pm 9)/2$  &  $f_2'(1525)$ &  $(1500 \pm 4) - i (96 \pm 10)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2069 \pm 10) - i (288 \pm 20)/2$  &  $f_2(1950)$ &  $(1897 \pm 37) - i (281 \pm 48)/2$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputcddcm3newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1447 \pm 5) - i (102 \pm 7)/2$  &  $f_2(1270)$ &  $(1265 \pm 4) - i (209 \pm 9)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1762 \pm 3) - i (139 \pm 5)/2$  &  $f_2'(1525)$ &  $(1493 \pm 4) - i (81 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2088 \pm 11) - i (242 \pm 9)/2$  &  $f_2(1950)$ &  $(1975 \pm 32) - i (489 \pm 56)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2486 \pm 15) - i (233 \pm 30)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputcddcm5newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1446 \pm 3) - i (104 \pm 6)/2$  &  $f_2(1270)$ &  $(1273 \pm 5) - i (199 \pm 9)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1764 \pm 3) - i (161 \pm 9)/2$  &  $f_2'(1525)$ &  $(1509 \pm 4) - i (73 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2098 \pm 15) - i (361 \pm 37)/2$  &  $f_2(1950)$ &  $(2040 \pm 37) - i (513 \pm 73)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2404 \pm 24) - i (385 \pm 60)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputcddcm6newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1456 \pm 4) - i (105 \pm 7)/2$  &  $f_2(1270)$ &  $(1270 \pm 5) - i (205 \pm 10)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1776 \pm 5) - i (169 \pm 11)/2$  &  $f_2'(1525)$ &  $(1514 \pm 16) - i (106 \pm 26)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2084 \pm 15) - i (265 \pm 24)/2$  &  $f_2(1950)$ &  $(2061 \pm 32) - i (323 \pm 64)/2$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputcddcm7newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1448 \pm 3) - i (99 \pm 5)/2$  &  $f_2(1270)$ &  $(1266 \pm 4) - i (197 \pm 7)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1762 \pm 4) - i (163 \pm 10)/2$  &  $f_2'(1525)$ &  $(1504 \pm 4) - i (77 \pm 6)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(1957 \pm 12) - i (201 \pm 18)/2$  &  $f_2(1950)$ &  $(1883 \pm 10) - i (197 \pm 31)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2334 \pm 22) - i (184 \pm 23)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputcddcm9newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1444 \pm 4) - i (93 \pm 6)/2$  &  $f_2(1270)$ &  $(1260 \pm 4) - i (196 \pm 9)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1764 \pm 5) - i (143 \pm 10)/2$  &  $f_2'(1525)$ &  $(1489 \pm 5) - i (87 \pm 10)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2015 \pm 52) - i (399 \pm 121)/2$  &  $f_2(1950)$ &  $(1915 \pm 41) - i (230 \pm 51)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2400 \pm 36) - i (212 \pm 50)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputcddcmnewc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1439 \pm 6) - i (134 \pm 20)/2$  &  $f_2(1270)$ &  $(1257 \pm 4) - i (201 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1755 \pm 4) - i (145 \pm 6)/2$  &  $f_2'(1525)$ &  $(1501 \pm 3) - i (81 \pm 7)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2056 \pm 16) - i (314 \pm 24)/2$  &  $f_2(1950)$ &  $(2032 \pm 49) - i (319 \pm 56)/2$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputstartcm11new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1444 \pm 4) - i (119 \pm 4)/2$  &  $f_2(1270)$ &  $(1280 \pm 5) - i (205 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1785 \pm 3) - i (148 \pm 9)/2$  &  $f_2'(1525)$ &  $(1495 \pm 8) - i (71 \pm 11)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2048 \pm 11) - i (290 \pm 14)/2$  &  $f_2(1950)$ &  $(1901 \pm 38) - i (264 \pm 79)/2$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputstartcm133c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1439 \pm 5) - i (124 \pm 9)/2$  &  $f_2(1270)$ &  $(1262 \pm 5) - i (207 \pm 9)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1761 \pm 3) - i (164 \pm 6)/2$  &  $f_2'(1525)$ &  $(1495 \pm 3) - i (75 \pm 7)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2032 \pm 10) - i (300 \pm 15)/2$  &  $f_2(1950)$ &  $(2027 \pm 35) - i (448 \pm 42)/2$ \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputstartcm15new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1449 \pm 6) - i (126 \pm 14)/2$  &  $f_2(1270)$ &  $(1268 \pm 5) - i (204 \pm 9)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1773 \pm 3) - i (166 \pm 13)/2$  &  $f_2'(1525)$ &  $(1502 \pm 6) - i (90 \pm 10)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2047 \pm 37) - i (476 \pm 86)/2$  &  $f_2(1950)$ &  $(1936 \pm 75) - i (392 \pm 81)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2452 \pm 45) - i (356 \pm 74)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputstartcm3c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1470 \pm 6) - i (100 \pm 9)/2$  &  $f_2(1270)$ &  $(1270 \pm 4) - i (204 \pm 7)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1772 \pm 3) - i (155 \pm 7)/2$  &  $f_2'(1525)$ &  $(1497 \pm 3) - i (79 \pm 7)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2005 \pm 14) - i (270 \pm 23)/2$  &  $f_2(1950)$ &  $(1909 \pm 29) - i (412 \pm 54)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2395 \pm 21) - i (179 \pm 26)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputstartcm5newc3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1461 \pm 6) - i (92 \pm 9)/2$  &  $f_2(1270)$ &  $(1263 \pm 7) - i (197 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1772 \pm 3) - i (158 \pm 7)/2$  &  $f_2'(1525)$ &  $(1510 \pm 12) - i (96 \pm 17)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(1973 \pm 32) - i (308 \pm 74)/2$  &  $f_2(1950)$ &  $(1926 \pm 30) - i (421 \pm 113)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2421 \pm 32) - i (270 \pm 36)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputstartcm6new2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1452 \pm 4) - i (96 \pm 7)/2$  &  $f_2(1270)$ &  $(1268 \pm 5) - i (206 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1771 \pm 3) - i (159 \pm 7)/2$  &  $f_2'(1525)$ &  $(1514 \pm 7) - i (74 \pm 8)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(2079 \pm 11) - i (340 \pm 20)/2$  &  $f_2(1950)$ &  $(2003 \pm 26) - i (328 \pm 47)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2524 \pm 18) - i (414 \pm 28)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}


==> tabs-supp-material/poles-inputstartcmnew2c3_bootstrap-out.tex <==
\begin{table}[h]
\begin{ruledtabular}
\begin{tabular}{c c c c}
$S$-wave  & $\sqrt{s_p}$ \mevp & $D$-wave & $\sqrt{s_p}$ \mevp \\ \hline
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1500)$ &  $(1459 \pm 5) - i (95 \pm 10)/2$  &  $f_2(1270)$ &  $(1275 \pm 5) - i (183 \pm 7)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(1710)$ &  $(1775 \pm 3) - i (155 \pm 6)/2$  &  $f_2'(1525)$ &  $(1513 \pm 7) - i (93 \pm 11)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2020)$ &  $(1999 \pm 17) - i (324 \pm 37)/2$  &  $f_2(1950)$ &  $(1868 \pm 59) - i (294 \pm 62)/2$ \\
\rule[-0.2cm]{-0.1cm}{.55cm} $f_0(2330)$ &  $(2354 \pm 20) - i (239 \pm 46)/2$  &   &   \\
\end{tabular}
\end{ruledtabular}
\end{table}

